Nonstatic Reissner-Nordstr\"om metric in the perturbative $f(R)$ theory: Embedding in the background of the FLRW cosmology, uniqueness of solutions, the TOV equation

This article introduces a nonstatic Reissner-Nordstr\"om metric, a metric that does not emit electromagnetic waves but can emit gravitational waves. We first use the GR theory to study a charged spherically symmetric gravitational source (CSSGS), the obtained results are further improved in comparison with the previous studies. In particular, this article considers that the field is not necessarily static. The metric tensors $ g_{\mu\nu} $ are considered both outside and inside the gravitational source (the results show that in the first case $ g_{\mu\nu} $ are time independent, in the latter case they are time dependent). The gravitational acceleration and the event horizon of a charged black hole are investigated. The results prove that the gravitational field is always attractive. We then use the perturbative $ f(R) $ theory to consider CSSGS. The obtained results not only correct the solution of Einstein's equation in magnitude (this will describe astronomical and cosmological quantities more accurately than Einstein's equation), but also reveal new effects. Outside the gravitational source, the metric tensors can depend on time, this makes it possible for a spherically symmetric gravitational source to emit gravitational waves (Einstein's equation cannot give this effect). However, a spherically symmetric field still does not emit electromagnetic waves. Next we present a new method for embedding the spherically symmetric metrics of a star (or a black hole) in the background of the FLRW cosmological. Finally, we discuss the uniqueness of the solutions of the f(R) theory. The perturbative TOV equation is also found.

==> (inline-ps-0) <==
 
%%%%%%%%%%%%%%%%%%%%%%% file template.tex %%%%%%%%%%%%%%%%%%%%%%%%%
%
% This is a  template file for the LaTeX package SVJour3 width change file svepjc3.clo
% for Springer journal:
% The European Physical Journal C
%
% Copy it to a new file with a new name and use it as the basis
% for your article. Delete % signs as needed.
%
% This template includes a few options for different layouts and
% content for various journals. Please consult a previous issue of
% your journal as needed.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% First comes an example EPS file -- just ignore it and
% proceed on the \documentclass line
% your LaTeX will extract the file if required
%#\begin{filecontents*}{example.eps}
	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

